SynIL: Leveraging Synergy for Offline Imitation Learning from Imperfect Demonstration Datasets

Imitation learning enables robots to acquire complex skills directly from massive demonstration datasets, but its performance degrades severely when datasets are contaminated with suboptimal or noisy demonstrations. While prior quality-assessment methods attempt to filter or reweight data, they typically rely on manual pre-selection of expert reference data or task-specific heuristics, limiting scalability. To address this challenge, we introduce SynIL (Synergy-based Imitation Learning), a novel framework for automated, label-free demonstration quality assessment in offline reinforcement learning. Grounded in neuroscientific evidence that motor synergy, a low-dimensional coordinated structure in movement, correlates directly with motor proficiency, SynIL algorithmically quantifies synergy manifestation to generate dense, transition-level reward signals via self-supervised reward regression. Comprehensive evaluations on D4RL locomotion benchmarks and multi-human Robomimic manipulation datasets demonstrate that synergy-derived rewards correlate strongly with ground-truth rewards. Furthermore, SynIL substantially outperforms Behavior Cloning (BC) and achieves performance comparable to, and in sparse-reward human teleoperation scenarios, superior to, offline reinforcement learning trained on true environment rewards.

==> figs/fig_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{color1}{HTML}{9796f0}
	\definecolor{darkgray176}{RGB}{237,233,233}
	
	\begin{groupplot}[group style={group size=1 by 3}]
		\nextgroupplot[
			tick align=outside,
			tick pos=left,
			% title={comp 1},
			x grid style={darkgray176},
			xmin=-0.95, xmax=19.95,
			xtick style={color=black},
			y grid style={darkgray176},
			ymin=-0.89296966791153, ymax=0.809337913990021,
			xtick=\empty, ytick=\empty,
			ytick style={color=black},
			axis background/.style={fill=white}
		]
		\addplot [line width=5pt, color1]
		table {%
				0 -0.301447570323944
				1 -0.446130931377411
				2 0.300643533468246
				3 0.731960296630859
				4 -0.636070191860199
				5 -0.815592050552368
				6 -0.68485289812088
				7 0.209918677806854
				8 0.217156976461411
				9 0.230955958366394
				10 -0.311714708805084
				11 -0.567207217216492
				12 -0.693902909755707
				13 -0.623464584350586
				14 0.585714936256409
				15 0.686951458454132
				16 -0.312723428010941
				17 -0.545159578323364
				18 -0.475119531154633
				19 -0.735320568084717
			};
		
		\nextgroupplot[
			tick align=outside,
			tick pos=left,
			% title={comp 2},
			x grid style={darkgray176},
			xmin=-0.95, xmax=19.95,
			xtick style={color=black},
			y grid style={darkgray176},
			ymin=-0.894623509049416, ymax=0.303477695584297,
			ytick style={color=black},
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\addplot [line width=5pt, color1]
		table {%
				0 -0.319643437862396
				1 -0.756408631801605
				2 -0.737405180931091
				3 -0.06219881772995
				4 0.0250695198774338
				5 0.24679172039032
				6 -0.310494363307953
				7 -0.257069885730743
				8 -0.456231743097305
				9 0.0619059801101685
				10 0.249018549919128
				11 -0.203626602888107
				12 0.0602243840694427
				13 -0.350081443786621
				14 -0.476657807826996
				15 -0.273106694221497
				16 -0.0542766749858856
				17 -0.558243036270142
				18 -0.840164363384247
				19 -0.360566347837448
			};
		
		\nextgroupplot[
			tick align=outside,
			tick pos=left,
			% title={comp 3},
			x grid style={darkgray176},
			xmin=-0.95, xmax=19.95,
			xtick style={color=black},
			y grid style={darkgray176},
			ymin=-0.380127382278442, ymax=0.527347755432129,
			ytick style={color=black},
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\addplot [line width=5pt, color1]
		table {%
				0 -0.329939365386963
				1 -0.162058472633362
				2 -0.0586135052144527
				3 -0.213187783956528
				4 0.267186731100082
				5 0.0305396988987923
				6 -0.258226990699768
				7 -0.129837095737457
				8 0.0327909030020237
				9 0.376527547836304
				10 0.183675214648247
				11 0.262805908918381
				12 0.290613740682602
				13 -0.164419934153557
				14 0.179488226771355
				15 0.199673295021057
				16 0.486098885536194
				17 -0.26257535815239
				18 -0.100424908101559
				19 -0.338878512382507
			};
	\end{groupplot}
	
\end{tikzpicture}


==> figs/fig_barplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\definecolor{color2}{HTML}{fbc7d4}
	\definecolor{darkgray176}{RGB}{233,233,233}
	
	\begin{groupplot}[group style={group size=1 by 3}]
		\nextgroupplot[
			tick pos=left,
			% title={Synergy 1},
			xmin=-0.679345865566792, xmax=0.694119531223608,
			ymin=-0.69, ymax=5.69,
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\draw[draw=none,fill=color2,semithick] (axis cs:0,-0.4) rectangle (axis cs:-0.325420961605058,0.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,0.6) rectangle (axis cs:-0.0531474806293728,1.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,1.6) rectangle (axis cs:0.0692583626614915,2.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,2.6) rectangle (axis cs:-0.616915620258138,3.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,3.6) rectangle (axis cs:0.631689285914954,4.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,4.6) rectangle (axis cs:0.511708662399025,5.4);
		
		\nextgroupplot[
			tick pos=left,
			% title={Synergy 2},
			xmin=-0.999464976160699, xmax=0.54495312082577,
			ymin=-0.69, ymax=5.69,
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\draw[draw=none,fill=color2,semithick] (axis cs:0,-0.4) rectangle (axis cs:0.474752298235476,0.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,0.6) rectangle (axis cs:0.453221334686222,1.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,1.6) rectangle (axis cs:0.267262836246007,2.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,2.6) rectangle (axis cs:-0.929264153570405,3.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,3.6) rectangle (axis cs:0.393435434934773,4.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,4.6) rectangle (axis cs:-0.0654393712830312,5.4);
		
		\nextgroupplot[
			tick pos=left,
			% title={Synergy 3},
			xmin=-0.386416504918968, xmax=0.764627313840815,
			ymin=-0.69, ymax=5.69,
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\draw[draw=none,fill=color2,semithick] (axis cs:0,-0.4) rectangle (axis cs:0.712307140260825,0.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,0.6) rectangle (axis cs:0.555169018247261,1.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,1.6) rectangle (axis cs:0.667986057989568,2.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,2.6) rectangle (axis cs:-0.334096331338978,3.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,3.6) rectangle (axis cs:0.108140996480986,4.4);
		\draw[draw=none,fill=color2,semithick] (axis cs:0,4.6) rectangle (axis cs:-0.10319835978545,5.4);
	\end{groupplot}
	
\end{tikzpicture}


==> figs/fig_decomposed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{color1}{HTML}{9796f0}
	\definecolor{color2}{HTML}{fbc7d4}
	\definecolor{lightgray204}{RGB}{237,233,233}
	
	
	\begin{groupplot}[group style={group size=1 by 6, vertical sep=6cm}]
		\nextgroupplot[
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=lightgray204
				},
			tick pos=left,
			% title={joint 1},
			xmin=-0.95, xmax=19.95,
			ymin=-1.29725850820541, ymax=1.14759386777878,
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\addplot [line width=5pt, color1]
		table {%
				0 -0.222937390208244
				1 -0.725157141685486
				2 0.850852966308594
				3 0.975920259952545
				4 -0.842157304286957
				5 -0.965543806552887
				6 -0.995917081832886
				7 0.488774746656418
				8 0.986318647861481
				9 0.914633870124817
				10 -0.548076033592224
				11 -0.998185873031616
				12 -0.993373394012451
				13 -0.949321627616882
				14 0.729042887687683
				15 0.846469938755035
				16 -0.899982571601868
				17 -0.982791900634766
				18 -0.977506220340729
				19 -0.985329508781433
			};
		% \addlegendentry{original}
		\addplot [line width=5pt, color2]
		table {%
				0 -0.43110978603363
				1 -0.891758263111115
				2 0.095188707113266
				3 1.03646421432495
				4 -1.10562515258789
				5 -1.13765406608582
				6 -1.00152111053467
				7 0.189984381198883
				8 0.032917320728302
				9 0.0518481135368347
				10 -0.523029088973999
				11 -1.09336531162262
				12 -1.18612885475159
				13 -0.984261453151703
				14 0.454541802406311
				15 0.660379648208618
				16 -0.809998452663422
				17 -0.897940754890442
				18 -0.998530149459839
				19 -1.0447633266449
			};
		% \addlegendentry{decomposed}
		
		
		
		\nextgroupplot[
			tick pos=left,
			% title={joint 6},
			xmin=-0.95, xmax=19.95,
			ymin=-1.18886814415455, ymax=1.08181897699833,
			xtick=\empty, ytick=\empty,
			axis background/.style={fill=white}
		]
		\addplot [line width=5pt, color1]
		table {%
				0 0.434320420026779
				1 0.978605926036835
				2 0.741730749607086
				3 -0.892239153385162
				4 0.361307084560394
				5 0.259324908256531
				6 0.721277356147766
				7 -0.481504678726196
				8 0.435993194580078
				9 -0.828497350215912
				10 -0.568661689758301
				11 0.417452752590179
				12 0.265734732151031
				13 0.648557543754578
				14 -0.423394173383713
				15 -0.906609952449799
				16 -0.110407054424286
				17 0.677909135818481
				18 0.941826105117798
				19 0.942832946777344
			};
		\addplot [line width=5pt, color2]
		table {%
				0 0.308022618293762
				1 0.836070895195007
				2 -0.00277365744113922
				3 -1.08565509319305
				4 -0.0216243863105774
				5 0.0471179187297821
				6 0.654719412326813
				7 -0.385306596755981
				8 -0.263601064682007
				9 -1.00577580928802
				10 -0.550191223621368
				11 0.15377376973629
				12 -0.0117749720811844
				13 0.586006700992584
				14 -0.69473671913147
				15 -1.02581644058228
				16 -0.380524694919586
				17 0.77778297662735
				18 0.923554122447968
				19 0.801073908805847
			};
	\end{groupplot}
	
\end{tikzpicture}


==> figs/fig_diagram.tex <==
\tikzstyle{block} = [rectangle, draw, dashed, rounded corners, text width=5em, text centered, minimum height=2em]

\begin{tikzpicture}
    % 角丸の長方形
    \color{black!70}
    \node(dataset) {
        \begin{minipage}{1cm}
            \centering
            \includegraphics[width=1cm]{figs/fig_robot.png}\\
            \includegraphics[width=1cm]{figs/fig_arm.png}
        \end{minipage}
    };
    \node(dataset_align)[right=0.01mm of dataset] {
        \begin{minipage}{2cm} % ここでminipageを使用
            \begin{align*}
                \tau_1 & = \{s_1, a_1, s_2, a_2, \cdots, s_T, a_T\} \\
                \tau_2 & = \{s_1, a_1, s_2, a_2, \cdots, s_T, a_T\} \\
                       & \vdots                                     \\
                \tau_N & = \{s_1, a_1, s_2, a_2, \cdots, s_T, a_T\} \\
            \end{align*}
        \end{minipage}
    };

    \begin{pgfonlayer}{background}
        \node[fit=(dataset) (dataset_align)](dataset_gray) {}; % ラベルを追加
    \end{pgfonlayer}

    \node[above=0.5mm of dataset_gray] (dataset_label) {Collect a dataset};

    \begin{pgfonlayer}{background}
        \node[rounded corners=10pt, fill=black!5, inner sep=2.5mm, line width=0.3mm, fit=(dataset)(dataset_align)(dataset_label)](dataset_enclosure) {};
    \end{pgfonlayer}

    % \node[below=of dataset_enclosure] (dataset_label) {dataset};
    % \node[draw, dashed, rounded corners, fit=(dataset) (dataset_align) (inner)] {};

    % \node[below=of dataset_label] (action) {
    %     \input{Chapter2/figures/diagram/action.tex}
    % };
    \node[right=2.5cm of dataset_gray, scale=0.2] (decomposed) {
        \input{figs/fig_decomposed.tex}
    };

    \tikzset{decorate sep/.style 2 args={decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}
    \draw[decorate sep={0.5mm}{3mm},fill] ([yshift=-1.6cm]decomposed.north) -- ++(0,-0.6cm);

    \node[above=1mm of decomposed, align=center] (decomposed_label) {$X, \hat{X}$ \\ State, Action};
    % \node[below right=5mm of decomposed, align=center] (decomposed_label) {$R^2=1-\frac{||X-\hat{X}||_F^2}{||X-W\cdot C||_F^2}$ \\ \\$SLI=\frac{1}{N}\sum_{i=1}^N R_i^2$};

    \node[right=2cm of decomposed, scale=0.2] (activation) {
        \input{figs/fig_activation.tex}
    };
    \node[above=1mm of activation, align=center] (activation_label) {$C$\\Activatity coefficients};

    \node[right= 1mm of activation, scale=3] (dot) {
        $\cdot$
    };

    \node[right= 1mm of dot, scale=0.2] (barplot) {
        \input{figs/fig_barplot.tex}
    };
    \node[above=1mm of barplot, align=center] (barplot_label) {$W$\\Synergies};

    \node[right= 2mm of decomposed] (decomposed_right) {};
    \node[left= 2mm of activation] (activation_left) {};

    \draw[->](decomposed_right) to [out=30, in=150] node[above]{Decompose}(activation_left);
    \draw[->] (activation_left) to [out=-150, in=-30] node[below]{Compose}(decomposed_right);


    \begin{pgfonlayer}{background}
        \node[fit=(activation)(activation_label)(dot)(barplot)(barplot_label)(decomposed)(decomposed_label)(decomposed_right)(activation_left)](pca_gray) {}; % ラベルを追加
    \end{pgfonlayer}

    \node[above=0.5mm of pca_gray] (pca_label) {Compute synergy score $\xi$ by PCA};

    \begin{pgfonlayer}{background}
        \node[fill=black!5, rounded corners=10pt, inner sep=2.5mm, line width=0.3mm, fit=(pca_gray)(pca_label)](pca_enclosure) {};
    \end{pgfonlayer}


    \path (pca_gray.west |- dataset_enclosure) coordinate (adjusted_endpoint);
    \draw[-{Latex}, line width=0.4mm, font=\Large] (dataset_enclosure) to node[above]{$\mathbb{D}$}([xshift=-2.7mm]adjusted_endpoint);


    \node(SSRR)[below=23mm of pca_enclosure] {
        \begin{minipage}{1cm} % ここでminipageを使用
            \begin{align*}
                L_{\text{SSRR}}(\theta) = \mathbb{E}_{\tau \sim \mathbb{D}} \left[ \left( \sum_{t' = t}^{t + H - 1} r_{\theta}(s_{t'}, a_{t'}) - \xi_t \right)^2 \right]
            \end{align*}
        \end{minipage}
    };

    \begin{pgfonlayer}{background}
        \node[ fit=(SSRR)](SSRR_gray) {}; % ラベルを追加
    \end{pgfonlayer}

    \node[above=0.5mm of SSRR_gray] (SSRR_label) {Train a reward model $r_{\theta}$ by SSRR};

    \begin{pgfonlayer}{background}
        \node[fill=black!5, rounded corners=10pt, inner sep=2.5mm,line width=0.3mm, fit=(SSRR_gray)(SSRR_label)](SSRR_enclosure) {};
    \end{pgfonlayer}

    \draw[-{Latex}, line width=0.4mm, font=\Large] (pca_enclosure) to node[right]{$\xi$}(SSRR_enclosure);

    \node(policy)[below= 35mm of dataset_enclosure, align=center] {
        \begin{minipage}{2cm} % ここでminipageを使用
            \begin{align*}
                \pi(a|s)
            \end{align*}
        \end{minipage}
    };

    \begin{pgfonlayer}{background}
        \node[fit=(policy)](policy_gray) {}; % ラベルを追加
    \end{pgfonlayer}

    \node[above=2mm of policy_gray, align=center] (policy_label) {Train a policy by offline reinforcement learning\\(e.g. IQL)};

    \begin{pgfonlayer}{background}
        \node[fill=black!5, rounded corners=10pt, inner sep=2.5mm,line width=0.3mm, fit=(policy_gray)(policy_label)](policy_enclosure) {};
    \end{pgfonlayer}

    \path (policy_enclosure.east |- SSRR_enclosure.west) coordinate (adjusted_endpoint);
    \draw[-{Latex}, line width=0.4mm, font=\Large] (SSRR_enclosure) to node[above]{$r_\theta$}(adjusted_endpoint);

    % \begin{pgfonlayer}{background}
    %     \node[draw, color=black!70, inner sep=11mm, rounded corners=10pt, fit=(dataset_enclosure)(policy_enclosure)(pca_enclosure)(SSRR_enclosure)](big_enclosure_gray) {}; % ラベルを追加
    %     \node[below=3mm of big_enclosure_gray.north] {\Large SynIL};
    % \end{pgfonlayer}
\end{tikzpicture}



==> figs/fig_methods.tex <==
\definecolor{color1}{HTML}{9796f0}
\definecolor{color2}{HTML}{fbc7d4}

\begin{tikzpicture}
	\color{black!70}
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (bc_d) {Dataset\\ $\mathcal{D}=\{s_i,a_i, s_i' \}_{i=1}^{N}$};
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, below =5.7cm of bc_d, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (bc) {BC};
	\draw[->, line width=1.0pt] (bc_d.south) -- (bc.north);
	\node[above=2mm of bc_d, align=center] (bc_title) {\textbf{BC}};
	
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, right = 2cm of bc_d, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (synil_d) {Dataset\\ $\mathcal{D}=\{s_i,a_i, s_i' \}_{i=1}^{N}$};
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, below = 1cm of synil_d, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (synergyscore) {Calculate Synergy score by PCA\\ $\xi = \log\zeta+\eta\log\bar{\sigma}$};
	\draw[->, line width=1.0pt] (synil_d.south) -- (synergyscore.north);
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, below = 1cm of synergyscore, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (ssrr) {SSRR\\ $\mathcal{L}_{\text{SSRR}}(\theta) = \mathbb{E}_{\tau_i} \left[ \left( \left( \sum_{t=0}^{T} R_{\theta}(s_t^i, a_t^i) \right) - \xi^i \right)^2 \right]$\\$\mathcal{D}=\{s_i,a_i, s_i', r_i \}_{i=1}^{N}$};
		\draw[->, line width=1.0pt] (synergyscore.south) -- (ssrr.north);
		\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, below = 1cm of ssrr, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (iql) {IQL};
		\draw[->, line width=1.0pt] (ssrr.south) -- (iql.north);
		\node[above=2mm of synil_d, align=center] (synil_title) {\textbf{SynIL}};
		
		\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, right = 2cm of synil_d, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (iql_d) {Dataset\\ $\mathcal{D}=\{s_i,a_i, s_i', r_i \}_{i=1}^{N}$};
	\node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=1cm, below = 5.7cm of iql_d, align=center, shading=axis, left color=color1!50, right color=color2!50, draw=none] (iql) {IQL};
	\draw[->, line width=1.0pt] (iql_d.south) -- (iql.north);
	\node[above=2mm of iql_d, align=center] (iql_title) {\textbf{IQL}};
	\begin{pgfonlayer}{background}
		\node[fill=black!5,  fit=(bc_d)(bc)(synil_d)(synergyscore)(ssrr)(iql)(iql_d)(iql), inner sep=20pt, rounded corners=10pt](enclosure) {}; % ラベルを追加
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/fig_reward_static.tex <==
\definecolor{color1}{HTML}{9796f0}
\definecolor{color2}{HTML}{fbc7d4}

\begin{tikzpicture} % animateオプションを削除
	\Large
	{
	\matrix(m01) [nodes={minimum size=1cm}, draw=none, rounded corners=10pt, every node/.style={minimum size=1cm,shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node {$s_0$}; & \node {$a_0$}; & \node {$\cdots$}; & \node {$s_{T}$}; & \node {$a_{T}$}; \\
	};
	\draw [thick, decorate, color = black!70, decoration={brace, amplitude=10pt}, text=black!70] (m01.north west) -- (m01.north east) ;
	\node [above = 0.5cm of m01.north, text = black!70](xi01){$\xi_i$};

	\matrix(m02) [right=1cm of m01, nodes={minimum size=1cm}, draw=none, rounded corners=10pt, every node/.style={minimum size=1cm, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (k01){$s_0$}; & \node (k02){$a_0$}; & \node (k03){$s_1$}; & \node (k04){$a_1$}; & \node (k05){$\cdots$}; & \node (k08){$s_{T}$}; & \node (k09){$a_{T}$}; \\
	};

	\draw [->, thick, color = black!70] (m01.east) -- (m02.west);
	\draw [->, thick, color = black!70] (k01.north east) -- ++(0, 0.5);
	\node [above = 0.5cm of k01.north east, text = black!70](r01){$r_0$};

	\draw [->, thick, color = black!70] (k03.north east) -- ++(0, 0.5);
	\node [above = 0.5cm of k03.north east, text = black!70](r03){$r_1$};

	\draw [->, thick, color = black!70] (k08.north east) -- ++(0, 0.5);
	\node [above = 0.5cm of k08.north east, text = black!70](r08){$r_{T}$};

	% \draw [->, thick, color = black!70] (m1.north) -- ++(0, 0.5);
	% \node [above = 0.5cm of m1.north, text = black!70](xi1){$\xi_i$};

	\node [below = 3cm of m01, font=\Huge, text=black!70, xshift=3cm] (xi){$\xi$};

	\matrix(m03) [below=1cm of xi,nodes={minimum size=1cm}, draw=none, rounded corners=10pt, every node/.style={minimum size=1cm,shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (j01){$s_0$}; & \node (j02){$a_0$}; & \node (j03){$s_1$}; & \node (j04){$a_1$}; & \node (j05){$\cdots$}; & \node (j06){$s_{T}$}; & \node (j07){$a_{T}$}; \\
	};

	\node[below= 0.7cm of j05,text=black!70]{$\cdots$};

	\draw[decorate, color = black!70, decoration={lineto, amplitude=10pt}, text=black!70] (j01.north west) -- ++(0.2, 0.2)--++(6.6, 0)--(j07.north east) ;

	\draw[->, thick, color = black!70] (j04.north)  ++(0, 0.5)-- (xi);

	\draw[decorate, color = black!70, decoration={lineto}, text=black!70]
	(j01.south west) -- ++(0.2, -0.2) -- ++(1.6, 0) -- (j02.south east);

	\draw[decorate, color = black!70, decoration={lineto}, text=black!70]
	(j03.south west) -- ++(0.2, -0.2) -- ++(1.6, 0) -- (j04.south east);


	\draw[decorate, color = black!70, decoration={lineto}, text=black!70]
	(j06.south west) -- ++(0.2, -0.2) -- ++(1.6, 0) -- (j07.south east);

	\matrix(m04) [below=1cm of m03, nodes={minimum size=1cm}, draw=none, rounded corners=10pt, every node/.style={text=black!70, font=\Large}]
	{
	\node (l01){$R_{\theta}(s_0,a_0)$}; & \node (l02){$R_{\theta}(s_1,a_1)$}; & \node (l03){$\cdots$}; & \node (l05){$R_{\theta}(s_{T},a_{T})$}; \\
	};

	\draw[->, thick, color = black!70] (j01.east)++(0, -1)-- ++(0, -0.8);

	\draw[->, thick, color = black!70] (j03.east)++(0, -1)-- ++(0, -0.8);

	\draw[->, thick, color = black!70] (j06.east)++(0, -1)-- ++(0, -0.8);

	\node [below = 1cm of m04, font=\huge, text=black!70, xshift=0.5cm] (return){$\displaystyle \sum_{t=0}^{T} R_\theta$};

	\draw[->, thick, color = black!70] (l01.south)-- ++(1, -1);

	\draw[->, thick, color = black!70] (l02.south)-- ++(0.2, -1);

	\node[below= 0.7cm of l03,text=black!70]{$\cdots$};

	\draw[->, thick, color = black!70] (l05.south)-- ++(-1, -1);

	\draw[<->, double distance=2pt, arrows={Implies-Implies}, thick,color = black!70] (xi.east)++(0.3, 0)--++(4, 0)|-(return.east) node[pos=0.3, below, text=black!70, rotate=90, font=\bf] {Minimize RMSE};


	\node[above=2cm of m01, align=left, color=black!70, font=\LARGE, xshift=1.5cm] (ex1) {1. $\xi$ is needed to be coverted to $r$.};
	\node[below=1.5cm of m01, align=left, color=black!70, font=\LARGE, xshift=4cm] (ex2) {2. Train NN so that $\xi$ becomes equal to the sum of $r$.};
	\begin{pgfonlayer}{background}
		\node[fill=black!5,  fit=(xi)(m01)(m02)(ex1)(ex2)(return), inner sep=20pt, rounded corners=10pt](dataset_gray) {}; % ラベルを追加
	\end{pgfonlayer}
	}
\end{tikzpicture}

==> figs/fig_snippet.tex <==
\definecolor{color1}{HTML}{9796f0}
\definecolor{color2}{HTML}{fbc7d4}
\begin{tikzpicture}
	\color{black!70}
	\Large
	\matrix(m1) [nodes={minimum size=1cm}, draw=none, every node/.style={minimum size=1cm, rounded corners=10pt, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (k1){$s_0$}; & \node (k2){$a_0$}; & \node (k3){$s_1$}; & \node (k4){$a_1$}; & \node (k5){$s_2$}; & \node (k6){$a_2$}; & \node (k7){$s_3$}; & \node (k8){$a_3$}; & \node (k9){$s_4$}; & \node (k10){$a_4$}; & \node (k11){$s_5$}; & \node (k12){$a_5$}; & \node (k13){$s_6$}; & \node (k14){$a_6$}; \\
	};
	
	\node[draw, very thick, dashed, fit=(k1)(k6), draw=black!70, rounded corners=10pt] {};
	\node[above left=0.5cm and 0.5cm of m1, draw=black!70, rounded corners=5pt](1st) {1st step};
	
	\matrix(m2) [below=2cm of m1, nodes={minimum size=1cm}, draw=none, every node/.style={minimum size=1cm, rounded corners=10pt, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (k1){$s_0$}; & \node (k2){$a_0$}; & \node (k3){$s_1$}; & \node (k4){$a_1$}; & \node (k5){$s_2$}; & \node (k6){$a_2$}; & \node (k7){$s_3$}; & \node (k8){$a_3$}; & \node (k9){$s_4$}; & \node (k10){$a_4$}; & \node (k11){$s_5$}; & \node (k12){$a_5$}; & \node (k13){$s_6$}; & \node (k14){$a_6$}; \\
	};
	
	\node[draw, very thick, dashed,fit=(k5)(k10), draw=black!70, rounded corners=10pt] {};
	
	\draw[thick, ->, draw=black!70] ([yshift=-0.5cm]m1.south) -- ([yshift=0.5cm]m2.north);
	
	\node[above left=0.5cm and 0.5cm of m2, draw=black!70, rounded corners=5pt](2nd) {2nd step};
	
	\matrix(m3) [below=2cm of m2, nodes={minimum size=1cm}, draw=none, every node/.style={minimum size=1cm,rounded corners=10pt, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (k1){$s_0$}; & \node (k2){$a_0$}; & \node (k3){$s_1$}; & \node (k4){$a_1$}; & \node (k5){$s_2$}; & \node (k6){$a_2$}; & \node (k7){$s_3$}; & \node (k8){$a_3$}; & \node (k9){$s_4$}; & \node (k10){$a_4$}; & \node (k11){$s_5$}; & \node (k12){$a_5$}; & \node (k13){$s_6$}; & \node (k14){$a_6$}; \\
	};
	
	\node[draw, very thick, dashed, fit=(k9)(k14), draw=black!70, rounded corners=10pt] {};
	
	\draw[thick, ->, draw=black!70] ([yshift=-0.5cm]m2.south) -- ([yshift=0.5cm]m3.north);
	
	\node[above left=0.5cm and 0.5cm of m3, draw=black!70, rounded corners=5pt](3rd) {3rd step};
	
	\begin{pgfonlayer}{background}
		\node[fill=black!5,  fit=(m1)(m2)(m3)(1st)(2nd)(3rd), inner sep=20pt, rounded corners=10pt](enclosure) {}; % ラベルを追加
	\end{pgfonlayer}
	
\end{tikzpicture}

==> figs/fig_snippet_hs.tex <==
\definecolor{color1}{HTML}{9796f0}
\definecolor{color2}{HTML}{fbc7d4}
\begin{tikzpicture}
	\color{black!70}
	\Large
	\matrix(m1) [right=1cm of m1, nodes={minimum size=1cm}, draw=none, every node/.style={ minimum size=1cm, rounded corners=10pt, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (k1){$s_0$}; & \node (k2){$a_0$}; & \node (k3){$s_1$}; & \node (k4){$a_1$}; & \node (k5){$s_2$}; & \node (k6){$a_2$}; & \node (k7){$s_3$}; & \node (k8){$a_3$}; & \node (k9){$s_4$}; & \node (k10){$a_4$}; & \node (k11){$s_5$}; & \node (k12){$a_5$}; & \node (k13){$s_6$}; & \node (k14){$a_6$}; \\
	};
	
	\node(box1)[draw, very thick, fit=(k1)(k6), draw=black!70, rounded corners=10pt] {};
	\node[above left=0.5cm and 0.5cm of m1, draw=black!70, rounded corners=5pt](1st) {1st step};
	\draw[black!70]
	(box1.north west) .. controls +(0,0.7) and +(0,0.7) .. (box1.north east) 
	node[midway, fill=black!5] {Horizon};
	
	\matrix(m2) [below=2cm of m1, nodes={minimum size=1cm}, draw=none, every node/.style={minimum size=1cm, rounded corners=10pt, shading=axis, left color=color1!50, right color=color2!50, text=black!70}]
	{
		\node (l1){$s_0$}; & \node (l2){$a_0$}; & \node (l3){$s_1$}; & \node (l4){$a_1$}; & \node (l5){$s_2$}; & \node (l6){$a_2$}; & \node (l7){$s_3$}; & \node (l8){$a_3$}; & \node (l9){$s_4$}; & \node (l10){$a_4$}; & \node (l11){$s_5$}; & \node (l12){$a_5$}; & \node (l13){$s_6$}; & \node (l14){$a_6$}; \\
	};
	
	\node(box2)[draw, very thick, fit=(l5)(l10), draw=black!70, rounded corners=10pt] {};
	
	\draw[thick, ->, draw=black!70] ([yshift=-0.5cm]m1.south) -- ([yshift=0.5cm]m2.north);
	
	\node[above left=0.5cm and 0.5cm of m2, draw=black!70, rounded corners=5pt](2nd) {2nd step};
	
	\draw[black!70, dashed]
	(k1.south west) -- ([yshift=-1.5cm]l1.south west) node(end1)[at end] {};
	
	\draw[black!70, dashed]
	(l5.south west) -- ([yshift=-1.5cm]l5.south west) node(end2)[at end] {};
	
	\draw[black!70]
	([yshift=0.2cm]end1) -- ([yshift=0.2cm]end2) node[midway, fill=black!5](stride) {Stride};
	
	\begin{pgfonlayer}{background}
		\node[fill=black!5,  fit=(box1)(box2)(m1)(m2)(1st)(2nd)(stride), inner sep=20pt, rounded corners=10pt](enclosure) {}; % ラベルを追加
	\end{pgfonlayer}
	
\end{tikzpicture}
